The Bolocam Galactic Plane Survey. XIV. Physical Properties of Massive Starless and Star Forming Clumps

We sort $4683$ molecular clouds between $10^\circ< \ell <65^\circ$ from the Bolocam Galactic Plane Survey based on observational diagnostics of star formation activity: compact $70$ $\mu{\rm m}$ sources, mid-IR color-selected YSOs, ${\rm H_2O}$ and ${\rm CH_3OH}$ masers, and UCHII regions. We also present a combined ${\rm NH_3}$-derived gas kinetic temperature and ${\rm H_2O}$ maser catalog for $1788$ clumps from our own GBT 100m observations and from the literature. We identify a subsample of $2223$ ($47.5\%$) starless clump candidates, the largest and most robust sample identified from a blind survey to date. Distributions of flux density, flux concentration, solid angle, kinetic temperature, column density, radius, and mass show strong ($>1$ dex) progressions when sorted by star formation indicator. The median starless clump candidate is marginally sub-virial ($\alpha \sim 0.7$) with $>75\%$ of clumps with known distance being gravitationally bound ($\alpha < 2$). These samples show a statistically significant increase in the median clump mass of $\Delta M \sim 170-370$ M$_\odot$ from the starless candidates to clumps associated with protostars. This trend could be due to (i) mass growth of the clumps at $\dot{M}\sim200-440$ Msun Myr$^{-1}$ for an average free-fall $0.8$ Myr time-scale, (ii) a systematic factor of two increase in dust opacity from starless to protostellar phases, (iii) and/or a variation in the ratio of starless to protostellar clump lifetime that scales as $\sim M^{-0.4}$. By comparing to the observed number of ${\rm CH_3OH}$ maser containing clumps we estimate the phase-lifetime of massive ($M>10^3$ M$_\odot$) starless clumps to be $0.37 \pm 0.08 \ {\rm Myr} \ (M/10^3 \ {\rm M}_\odot)^{-1}$; the majority ($M<450$ M$_\odot$) have phase-lifetimes longer than their average free-fall time.

==> (inline-0) <==
\begin{deluxetable*}{clccccccrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{\label{tab:mmprops}Observed 1.1 mm Properties}
\tablehead{
% heading names
  \colhead{ID}
& \colhead{}
& \colhead{Peak R.A.}
& \colhead{Peak Decl.}
& \colhead{$\Omega^{\rm FWHM}$}
& \colhead{$\Omega^{\rm Total}$}
& \colhead{$\theta^{\rm FWHM}_{\rm eq}$}
& \colhead{$\theta^{\rm Total}_{\rm eq}$}
& \colhead{$S^{\rm FWHM}_{1.1}$}
& \colhead{$S^{\rm Total}_{1.1}$} \\
% heading units
  \colhead{number}
& \colhead{Source}
& \colhead{(J2000)}
& \colhead{(J2000)}
& \colhead{(sq. \am)}
& \colhead{(sq. \am)}
& \colhead{(\as)}
& \colhead{(\as)}
& \colhead{(mJy)}
& \colhead{(mJy)}
}
\startdata
     2351 &  BGPSv2\_G010.013$+$00.082 &  18 07 29.0 &  -20 14 18.0 &       1.613 &  2.534 &      39.7 &  51.3 &    760 (160) &  1000 (200) \\
     2352 &  BGPSv2\_G010.027$-$00.354 &  18 09 08.3 &  -20 26 15.8 &       1.598 &  3.456 &      39.5 &  60.7 &   1420 (190) &  2110 (290) \\
     2353 &  BGPSv2\_G010.051$-$00.208 &  18 08 38.6 &  -20 20 45.5 &       0.734 &  0.994 &      23.9 &  29.4 &    420 (120) &   490 (140) \\
     2354 &  BGPSv2\_G010.059$-$00.210 &  18 08 40.0 &  -20 20 23.8 &       0.965 &  1.037 &      28.9 &  30.3 &    250 (110) &   290 (120) \\
     2355 &  BGPSv2\_G010.061$-$00.174 &  18 08 32.2 &  -20 19 14.7 &       1.397 &  1.930 &      36.4 &  44.0 &    780 (160) &   930 (180) \\
     2356 &  BGPSv2\_G010.069$-$00.406 &  18 09 25.2 &  -20 25 34.2 &       1.210 &  5.328 &      33.4 &  76.4 &   1050 (160) &  2750 (350) \\
     2357 &  BGPSv2\_G010.079$-$00.414 &  18 09 28.2 &  -20 25 16.6 &       0.778 &  1.080 &      24.9 &  31.1 &    570 (120) &   680 (140) \\
     2358 &  BGPSv2\_G010.079$-$00.194 &  18 08 38.9 &  -20 18 52.9 &       1.670 &  3.096 &      40.5 &  57.2 &   1510 (190) &  2010 (250) \\
     2359 &  BGPSv2\_G010.083$-$00.434 &  18 09 33.2 &  -20 25 38.8 &       0.547 &  0.763 &      18.8 &  24.5 &    310 (100) &   390 (120) \\
     2360 &  BGPSv2\_G010.105$-$00.416 &  18 09 31.9 &  -20 23 58.2 &       0.936 &  2.117 &      28.3 &  46.4 &    850 (140) &  1320 (210) 
\enddata 
\tablecomments{Uncertainties are given in parentheses. \vspace{1mm} \\
(This table is available in its entirety in the online journal.
A portion is shown here for guidance regarding its form and content.)
}
\end{deluxetable*}  % tab:mmprops
\begin{deluxetable*}{rccccccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{\label{tab:ammprops}Observed NH$_{3}$ Properties}
\tablehead{
% heading names
  \colhead{ID}
& \colhead{GBT R.A.}
& \colhead{GBT Decl.}
& \colhead{$\theta_{\rm offset}$}
& \colhead{$v_{\rm LSR}$}
& \colhead{$\sigma_{\rm v}$}
& \colhead{$T_{\rm mb}$(1,1)}
& \colhead{$W$(1,1)}
& \colhead{$T_{\rm mb}$(2,2)\tablenotemark{b}}
& \colhead{$W$(2,2)\tablenotemark{b}}
& \colhead{$T_{\rm mb}$(3,3)\tablenotemark{b}}
& \colhead{$W$(3,3)\tablenotemark{b}} \\
% heading units
  \colhead{Number\tablenotemark{a}}
& \colhead{(J2000)}
& \colhead{(J2000)}
& \colhead{(\as)}
& \colhead{(km s$^{-1}$)}
& \colhead{(km s$^{-1}$)}
& \colhead{(K)}
& \colhead{(K km s$^{-1}$)}
& \colhead{(K)}
& \colhead{(K km s$^{-1}$)}
& \colhead{(K)}
& \colhead{(K km s$^{-1}$)}
}
\startdata
     2351 &     18 07 28.3 &     -20 14 10.3 &  12.9 &     30.1300 (0.1600) &        0.6900 (0.1600) &      0.73 (0.20) &     1.57 (0.58) &      0.58 (0.20) &    -0.06 (0.58) &      0.67 (0.22) &     0.83 (0.58) \\
     2356 &     18 09 25.6 &     -20 25 43.6 &  11.0 &     11.7570 (0.0170) &        0.8700 (0.0160) &      3.82 (0.22) &    32.32 (0.64) &      1.37 (0.20) &     3.07 (0.63) &      0.88 (0.22) &     0.21 (0.64) \\
     2358 &     18 08 38.8 &     -20 18 58.9 &  6.1 &     28.2010 (0.0170) &        0.8770 (0.0160) &      3.62 (0.21) &    27.42 (0.62) &      1.29 (0.19) &     3.35 (0.62) &      0.88 (0.23) &     0.20 (0.69) \\
     2360 &     18 09 32.3 &     -20 24 07.7 &  11.5 &     11.7862 (0.0098) &        0.8173 (0.0093) &      6.03 (0.21) &    42.04 (0.67) &      2.39 (0.20) &     4.62 (0.69) &      1.02 (0.21) &     0.05 (0.74) \\
     2361 &     18 08 01.4 &     -20 12 19.1 &  10.8 &     41.8440 (0.0160) &        1.0290 (0.0140) &      4.04 (0.21) &    34.86 (0.64) &      2.04 (0.20) &     5.65 (0.68) &      0.92 (0.22) &    -0.71 (0.74) \\
     2367 &     18 09 27.0 &     -20 19 11.2 &  3.5 &     14.1900 (0.0220) &        2.2420 (0.0210) &      4.92 (0.25) &    68.37 (0.90) &      3.81 (0.22) &    20.81 (0.86) &      4.55 (0.33) &    30.31 (1.28) \\
     2372 &     18 09 36.9 &     -20 18 41.8 &  9.3 &     10.7959 (0.0046) &        0.8328 (0.0041) &     11.89 (0.23) &    90.16 (0.69) &      6.88 (0.21) &    25.18 (0.69) &      3.03 (0.23) &    10.36 (0.76) \\
     2376 &     18 09 05.4 &     -20 13 39.7 &  2.0 &     13.2780 (0.0240) &        0.8210 (0.0240) &      2.59 (0.21) &    16.26 (0.61) &      1.04 (0.20) &     0.18 (0.62) &      0.84 (0.24) &    -0.43 (0.70) \\
     2378 &     18 09 24.8 &     -20 15 37.6 &  2.1 &     10.9600 (0.0055) &        1.3419 (0.0044) &     12.33 (0.23) &   168.72 (0.74) &      8.47 (0.22) &    52.84 (0.76) &      5.10 (0.24) &    28.28 (0.86) \\
     2379 &     18 09 00.3 &     -20 11 37.5 &  6.2 &     11.7906 (0.0033) &        0.7766 (0.0031) &     16.59 (0.23) &   114.18 (0.70) &      9.21 (0.21) &    33.00 (0.70) &      4.87 (0.26) &    17.92 (0.83)
\enddata
\tablenotetext{a}{B, C, D, and E denote multiple ammonia pointings that fall within a single 1.1 mm source.}
\tablenotetext{b}{Upper-limits are $T_{mb} < 4\sigma$ and $W < 5\sigma \Delta v  \sqrt{N}$, where $\sigma$ is the rms noise, $\Delta v$ is the width of a single channel in velocity, and $N$ is the number of pixels over which the average RMS was calculated.}
\tablecomments{Uncertainties are given in parentheses. \vspace{1mm} \\
(This table is available in its entirety in the online journal.
A portion is shown here for guidance regarding its form and content.)
}
\end{deluxetable*}  % tab:ammprops
\end{turnpage}

\clearpage

\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 0}

\begin{deluxetable*}{rccccccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{\label{tab:waterprops}Observed H$_2$O Maser Properties}
\tablehead{
% heading names
  \colhead{ID}
& \colhead{GBT R.A.}
& \colhead{GBT Decl.}
& \colhead{$\theta_{\rm offset}$}
& \colhead{$v_{\rm LSR}$(peak)}
& \colhead{$v_{\rm spread}$}
& \colhead{$T_{\rm mb}$}
& \colhead{$W$}
& \colhead{$N_{\rm lines}$} \\
% heading units
  \colhead{Number}
& \colhead{(J2000)}
& \colhead{(J2000)}
& \colhead{(\as)}
& \colhead{(km s$^{-1}$)}
& \colhead{(km s$^{-1}$)}
& \colhead{(K)}
& \colhead{(K km s$^{-1}$)}
& \colhead{}
}
\startdata
     2380 &     18 07 49.6 &     -20 01 43.2 &   5.9 &        49.97 &         5.59 &         2.94 (0.17) &         6.67 (0.22) &                      2 \\
     2381 &     18 08 41.6 &     -20 07 40.6 &  13.2 &         6.85 &         1.31 &         1.94 (0.17) &         1.98 (0.12) &                      1 \\
     2386 &     18 08 48.1 &     -20 05 55.0 &   9.1 &         6.04 &        12.67 &        25.23 (0.17) &        31.67 (0.26) &                      4 \\
     2392 &     18 09 23.1 &     -20 08 08.7 &  10.9 &        42.93 &        23.69 &        29.36 (0.20) &        34.43 (0.25) &                      3 \\
     2394 &     18 09 02.2 &     -20 05 08.7 &   9.1 &        22.57 &        20.07 &        40.00 (0.17) &        74.63 (0.36) &                      7 \\
     2396 &     18 09 00.6 &     -20 03 34.3 &   2.2 &         9.47 &        32.58 &        15.35 (0.18) &       105.01 (0.43) &                      9 \\
     2406 &     18 09 21.5 &     -20 02 10.0 &  10.9 &        13.30 &         0.98 &         4.40 (0.17) &         2.99 (0.12) &                      1 \\
     2411 &     18 08 45.1 &     -19 54 33.2 &   2.4 &        71.05 &         5.59 &        60.60 (0.20) &        95.22 (0.23) &                      3 \\
     2415 &     18 09 01.7 &     -19 48 14.0 &  12.7 &        67.53 &         1.64 &         5.33 (0.17) &         5.25 (0.14) &                      1 \\
     2418 &     18 10 22.5 &     -19 56 31.8 &   4.6 &         2.06 &         3.45 &         1.13 (0.18) &         4.09 (0.24) &                      1
\enddata
\tablecomments{Uncertainties are given in parentheses. \vspace{1mm} \\
(This table is available in its entirety in the online journal.
A portion is shown here for guidance regarding its form and content.)
}
\end{deluxetable*}  % tab:waterprops
\begin{deluxetable*}{rrrrrrrrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{\label{tab:flagstats}Catalog Matching Statistics}
\tablehead{
% heading names
  \colhead{Catalog}
& \colhead{Min. $\ell$}
& \colhead{Max. $\ell$}
& \colhead{$<|b|$}
& \colhead{Total}
& \colhead{Source}
& \colhead{Source}
& \colhead{Source}
& \colhead{Clump}
& \colhead{Clump} \\
% heading units
  \colhead{}
& \colhead{(\degree)}
& \colhead{(\degree)}
& \colhead{(\degree)}
& \colhead{BGPS}
& \colhead{in BGPS}
& \colhead{Match}
& \colhead{Fraction}
& \colhead{Match}
& \colhead{Fraction}
}
\startdata
\multicolumn{1}{l}{\bf Hi-GAL}                &      10 &      65 &  (all BGPS) &          &             &           &          &              &            \\
 HG0                                          &         &         &             &     4683 &     \nodata &   \nodata &  \nodata &         1847 &     0.3944 \\
 HG1                                          &         &         &             &     4683 &     \nodata &   \nodata &  \nodata &          944 &     0.2016 \\
 HG2                                          &         &         &             &     4683 &     \nodata &   \nodata &  \nodata &         1044 &     0.2229 \\
 HG3                                          &         &         &             &     4683 &     \nodata &   \nodata &  \nodata &          665 &     0.1420 \\
 HG4                                          &         &         &             &     4683 &     \nodata &   \nodata &  \nodata &          182 &     0.0389 \\
 CuTeX                                        &         &         &             &     4683 &     \nodata &   \nodata &  \nodata &         1369 &     0.2923 \\
\multicolumn{1}{l}{\bf RMS}                   &      10 &      65 &  (all BGPS) &          &             &           &          &              &            \\
 \hii\ region                                 &         &         &             &     4683 &         285 &       242 &   0.8491 &          205 &     0.0438 \\
 YSO                                          &         &         &             &     4683 &         158 &       135 &   0.8544 &          125 &     0.0267 \\
 Evolved star                                 &         &         &             &     4683 &         111 &        11 &   0.0991 &           11 &     0.0023 \\
 OH / IR star                                 &         &         &             &     4683 &          63 &         3 &   0.0476 &            3 &     0.0006 \\
 PN                                           &         &         &             &     4683 &          41 &         4 &   0.0976 &            1 &     0.0002 \\
 \hii\ / YSO                                  &         &         &             &     4683 &          10 &         8 &   0.8000 &            8 &     0.0017 \\
 Other                                        &         &         &             &     4683 &          28 &         7 &   0.2500 &            7 &     0.0015 \\
 (All)                                        &         &         &             &     4683 &         696 &       410 &   0.5891 &          311 &     0.0664 \\
\multicolumn{1}{l}{\bf MIPSGAL}               &      10 &      65 &           1 &          &             &           &          &              &            \\
 Archive                                      &         &         &             &     4682 &      106305 &      7492 &   0.0705 &         2976 &     0.6356 \\
 Catalog                                      &         &         &             &     4682 &      162125 &      5650 &   0.0348 &         2785 &     0.5948 \\
 (All)                                        &         &         &             &     4682 &      268430 &     13142 &   0.0490 &         3788 &     0.8091 \\
\multicolumn{1}{l}{\bf Red Spitzer}           &      10 &      65 &           1 &          &             &           &          &              &            \\
 YSO                                          &         &         &             &     4682 &        3909 &      1246 &   0.3188 &          922 &     0.1969 \\
 sAGB                                         &         &         &             &     4682 &        1090 &       112 &   0.1028 &          108 &     0.0231 \\
 xAGB                                         &         &         &             &     4682 &         944 &       169 &   0.1790 &          159 &     0.0340 \\
 (All)                                        &         &         &             &     4682 &        5943 &      1527 &   0.2569 &         1085 &     0.2317 \\
\multicolumn{1}{l}{\bf EGO}                   &      10 &      65 &           1 &     4682 &          91 &        81 &   0.8901 &           72 &     0.0154 \\
\multicolumn{1}{l}{\bf H$_{\mathbf 2}$O}      &         &         &             &          &             &           &          &              &            \\
 GBT                                          & \nodata & \nodata &     \nodata &  \nodata &     \nodata &   \nodata &  \nodata &          446 &    \nodata \\
 Arcetri                                      & \nodata & \nodata &     \nodata &  \nodata &         202 &       146 &   0.7228 &          143 &    \nodata \\
 HOPS                                         &      10 &      30 &         0.5 &     2563 &         161 &       114 &   0.7081 &           92 &     0.0359 \\
 (All)                                        & \nodata & \nodata &     \nodata &  \nodata &     \nodata &   \nodata &  \nodata &          556 &    \nodata \\
\multicolumn{1}{l}{\bf CH$_{\mathbf 3}$OH}    &         &         &             &          &             &           &          &              &            \\
 Pandian                                      &    35.2 &    53.7 &        0.41 &      674 &          88 &        76 &   0.8636 &           67 &     0.0994 \\
 MMB                                          &      10 &      60 &           1 &     4467 &         364 &       301 &   0.8269 &          272 &     0.0609 \\
 Pestalozzi                                   & \nodata & \nodata &     \nodata &  \nodata &         198 &       149 &   0.7525 &          144 &    \nodata \\
 (All)                                        & \nodata & \nodata &     \nodata &  \nodata &         650 &       526 &   0.8092 &          298 &    \nodata \\
\multicolumn{1}{l}{\bf CORNISH}               &      10 &      65 &           1 &     4682 &         228 &       219 &   0.9605 &          170 &     0.0363 \\
[0.75ex] \hline \\ [-1.5ex]
\multicolumn{1}{l}{\bf Starless Cand.}        &         &         &             &          &             &           &          &         2223 &     0.4747 \\
\multicolumn{1}{l}{\bf Protostellar}          &         &         &             &          &             &           &          &         2460 &     0.5253
\enddata
\tablecomments{Columns list the (1) catalog matched to the BGPS, (2) minimum Galactic longitude of the survey if applicable, (3) maximum Galactic longitude, (4) range in Galactic latitude, (5) total number of BGPS clumps in the catalog survey region, (6) number of catalog sources in the region with overlapping BGPS coverage, (7) number of catalog sources associated to BGPS clumps, (8) fraction of catalog sources matched to BGPS clumps, (9) number of unique associated BGPS clumps (10) fraction of BGPS clumps with associations.}
\end{deluxetable*}  % tab:flagstats

\clearpage

\begin{turnpage}
\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90}
\begin{deluxetable*}{ccccccccccccccccccccccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{\label{tab:SfFlag}Star Formation Indicator Flags}
\tablehead{
% heading names
  \colhead{ID} & $\, $
& \multicolumn{2}{c}{Activity} & $\, $
& \multicolumn{1}{c}{Hi-GAL} & $\, $
& \multicolumn{2}{c}{MIPS} & $\, $
& \multicolumn{4}{c}{mid-IR} & $\, $
& \multicolumn{4}{c}{H$_2$O} & $\, $
& \multicolumn{4}{c}{CH$_3$OH} & $\, $
& \multicolumn{2}{c}{\uchii} \\
  \cmidrule{3-4}
  \cmidrule{8-9}
  \cmidrule{11-14}
  \cmidrule{16-19}
  \cmidrule{21-24}
  \cmidrule{26-27}
  \colhead{Number} &
& \colhead{SF?}
& \colhead{$P_{\rm proto}$} &
& \colhead{Flag} &
& \colhead{Cat.}
& \colhead{Arch.} &
& \colhead{IR?}
& \colhead{R08}
& \colhead{RMS}
& \colhead{EGO} &
& \colhead{H$_2$O?}
& \colhead{GBT}
& \colhead{Arc}
& \colhead{HOPS} &
& \colhead{CH$_3$OH?}
& \colhead{MMB}
& \colhead{Pesta.}
& \colhead{Pand.} &
& \colhead{UCHII?}
& \colhead{Corn.}
}
\startdata
 5096 && 1 & 1.00 && 2 && 5 & 5 && 1 & 1 & 0 & 0 && 1 & 1 & 0 & 0 && 1 & 2 & 0 & 0 && 1 & 1 \\
 5097 && 1 & 1.00 && 4 && 2 & 1 && 1 & 1 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 \\
 5098 && 1 & 1.00 && 1 && 5 & 7 && 1 & 1 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 \\
 5099 && 1 & 0.50 && 3 && 2 & 1 && 1 & 1 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 \\
 5100 && 1 & 1.00 && 1 && 1 & 2 && 1 & 1 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 \\
 5101 && 1 & 1.00 && 2 && 2 & 8 && 1 & 1 & 0 & 0 && 0 & 0 & 0 & 0 && 1 & 0 & 1 & 0 && 0 & 0 \\
 5102 && 1 & 1.00 && 1 && 3 & 6 && 1 & 1 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 \\
 5103 && 1 & 1.00 && 2 && 2 & 8 && 2 & 0 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 \\
 5104 && 0 & 0.00 && 0 && 2 & 3 && 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 \\
 5105 && 0 & 0.00 && 0 && 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0 & 0 & 0 && 0 & 0
\enddata
\tablerefs{see \S\ref{sec:DevCatalog} for catalog descriptions.}
\tablecomments{
Columns list the
(1) BGPS ID number,
(2) protostellar flag,
(3) protostellar probability including R08 AGB contamination,
(4) \higal\ visual inspection flag,
(5-6) number of MIPSGAL Catalog and Archive associations,
(7) mid-IR group, 2 for uniquely R08 AGB,
(8-10) number of mid-IR YSO associations,
(11) H$_2$O group, 2 for uniquely GBT non-detection,
(12-14) number of H$_2$O maser associations,
(15) CH$_3$OH group,
(16-18) number of CH$_3$OH maser associations, 
(19) \uchii\ group, and
(20) number of CORNISH associations. \vspace{1mm} \\
(This table is available in its entirety in the online journal.
A portion is shown here for guidance regarding its form and content.)
}
\end{deluxetable*}  % tab:SfFlag
\end{turnpage}

\clearpage

\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 0}

\clearpage

\begin{deluxetable*}{ccccccccccccc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{\label{tab:PhysProps}Clump Physical Properties}
\tablehead{
% heading names
  \colhead{ID} & $\, $
& \multicolumn{5}{c}{$d_\odot$ (pc)} & $\, $
& \multicolumn{5}{c}{$M^{\rm Total}_{\rm H_2}$ (M$_\odot$)} \\
  \cmidrule{3-7}
  \cmidrule{9-13}
  \colhead{Number} &
& \colhead{$15.9$}
& \colhead{$50.0$}
& \colhead{$84.1$}
& \colhead{ML}
& \colhead{$\sigma_{\rm 1/2}$} &
& \colhead{$15.9$}
& \colhead{$50.0$}
& \colhead{$84.1$}
& \colhead{ML}
& \colhead{$\sigma_{\rm 1/2}$}
}
\startdata
2409 & & $8073$ & $8630$ & $9264$ & $8711$ & $403.2$ & & $3863$ & $4597$ & $5522$ & $4547$ & $553.2$ \\
2416 & & $4610$ & $5050$ & $5592$ & $4714$ & $324.7$ & & $575.4$ & $719.3$ & $909.8$ & $629.1$ & $108.7$ \\
2418 & & $4602$ & $5036$ & $5581$ & $5187$ & $329.1$ & & $904.2$ & $1107$ & $1369.6$ & $962.5$ & $150.4$ \\
2421 & & $4603$ & $5046$ & $5578$ & $4899$ & $322.0$ & & $1318$ & $1617$ & $2016$ & $1455.5$ & $229.1$ \\
2424 & & $4595$ & $5042$ & $5577$ & $4852$ & $328.1$ & & $3763$ & $4575$ & $5662$ & $4842$ & $625.4$ \\
2425 & & $4594$ & $5037$ & $5576$ & $4800$ & $332.3$ & & $3147$ & $3830$ & $4744$ & $3888$ & $529.0$ \\
2430 & & $1564$ & $2497$ & $3853$ & $2209$ & $637.7$ & & $176.1$ & $449.0$ & $1301$ & $327.2$ & $219.0$ \\
2432 & & $2436$ & $3145$ & $3849$ & $3034$ & $451.4$ & & $165.7$ & $286.1$ & $459.5$ & $207.9$ & $91.93$ \\
2433 & & $2297$ & $3047$ & $3914$ & $2882$ & $502.3$ & & $276.9$ & $490.9$ & $822.9$ & $425.5$ & $164.0$ \\
2434 & & $2369$ & $3158$ & $3964$ & $2732$ & $500.0$ & & $389.4$ & $687.1$ & $1120.7$ & $564.8$ & $226.3$ \\
2436 & & $2443$ & $3156$ & $3786$ & $3113$ & $443.6$ & & $157.7$ & $304.0$ & $533.3$ & $276.5$ & $118.88$
\enddata
\tablecomments{
Physical properties calculated from the MC simulations for each clump in the Distance Sample.
The percentiles of the posterior distributions ($15.9-84.1$), maximum likelihood (ML), and median absolute deviation ($\sigma_{\rm 1/2}$) with uncertainties are calculated.
Columns list the
(1) BGPS ID number,
(2-4) heliocentric distance,
(5-8) total mass. \vspace{1mm} \\
(A subset of the derived physical properties ($d_\odot$, $M$) are shown above for guidance regarding the tables form and content.
This table is available in its entirety in the online journal.
}
\end{deluxetable*}  % tab:PhysProps
\LongTables
\begin{deluxetable*}{llrrrrrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{\label{tab:StagesStats}Statistics of Observed and Physical Properties}
\tablehead{
  \colhead{Property}
& \colhead{Indicator}
& \colhead{$N$}
& \colhead{10}
& \colhead{25}
& \colhead{50 ($\mu_{1/2}$)}
& \colhead{75}
& \colhead{90}
& \colhead{$\sigma_{1/2}$}
\vspace{2mm}
}
\startdata
$\Omega^{\rm Total}$                     & ${\rm Starless \ Cand.}$                 & 2223 & $920.2^{ +3.7 }_{ -3.5 }$ & $1824.2^{ +4.7 }_{ -4.7 }$ & $3620.4^{ +8.2 }_{ -8.3 }$ & $6531^{ +17 }_{ -17 }$ & $10668^{ +38 }_{ -39 }$ & $2110.9^{ +6.2 }_{ -6.2 }$ \\
$({\rm sq.\ arcsec})$                    & ${\rm Protostellar}$                     & 2460 & $2002.9^{ +6.5 }_{ -6.6 }$ & $3678.3^{ +9.8 }_{ -10 }$ & $7114^{ +15 }_{ -16 }$ & $13755^{ +35 }_{ -36 }$ & $23286^{ +65 }_{ -64 }$ & $4191^{ +12 }_{ -12 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  995 & $1629.6^{ +7.2 }_{ -7.0 }$ & $2908^{ +11 }_{ -11 }$ & $4985^{ +17 }_{ -17 }$ & $9148^{ +28 }_{ -28 }$ & $14540^{ +63 }_{ -64 }$ & $2626^{ +12 }_{ -12 }$ \\
                                         & ${\rm Mid \ IR}$                         & 1022 & $2360^{ +14 }_{ -14 }$ & $4575^{ +15 }_{ -15 }$ & $8802^{ +42 }_{ -42 }$ & $17114^{ +59 }_{ -63 }$ & $30320^{ +130 }_{ -130 }$ & $5416^{ +22 }_{ -22 }$ \\
                                         & ${\rm H_2O}$                             &  556 & $3129^{ +16 }_{ -17 }$ & $5912^{ +35 }_{ -36 }$ & $12445^{ +49 }_{ -48 }$ & $23076^{ +78 }_{ -74 }$ & $36950^{ +240 }_{ -230 }$ & $7632^{ +36 }_{ -36 }$ \\
                                         & ${\rm CH_3OH}$                           &  298 & $3792^{ +23 }_{ -23 }$ & $7330^{ +49 }_{ -47 }$ & $15526^{ +77 }_{ -75 }$ & $27840^{ +160 }_{ -160 }$ & $40420^{ +270 }_{ -290 }$ & $9135^{ +67 }_{ -66 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  170 & $4661^{ +42 }_{ -44 }$ & $9635^{ +57 }_{ -54 }$ & $18060^{ +120 }_{ -110 }$ & $31190^{ +170 }_{ -180 }$ & $45480^{ +340 }_{ -330 }$ & $10238^{ +95 }_{ -120 }$ \\
[1ex] \hline \\ [-1ex] 
$\Omega^{\rm Total}/\Omega^{\rm FWHM}$   & ${\rm Starless \ Cand.}$                 & 2103 & $1.1517^{ +0.0016 }_{ -0.0016 }$ & $1.2830^{ +0.0016 }_{ -0.0016 }$ & $1.5534^{ +0.0026 }_{ -0.0026 }$ & $2.0949^{ +0.0043 }_{ -0.0042 }$ & $3.088^{ +0.012 }_{ -0.012 }$ & $0.3326^{ +0.0019 }_{ -0.0018 }$ \\
$ $                                      & ${\rm Protostellar}$                     & 2426 & $1.2676^{ +0.0023 }_{ -0.0023 }$ & $1.6210^{ +0.0033 }_{ -0.0034 }$ & $2.5959^{ +0.0054 }_{ -0.0055 }$ & $5.485^{ +0.015 }_{ -0.014 }$ & $14.191^{ +0.050 }_{ -0.052 }$ & $1.2064^{ +0.0045 }_{ -0.0044 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  975 & $1.1915^{ +0.0028 }_{ -0.0028 }$ & $1.4324^{ +0.0039 }_{ -0.0039 }$ & $1.9578^{ +0.0059 }_{ -0.0061 }$ & $3.1400^{ +0.0097 }_{ -0.0096 }$ & $5.167^{ +0.024 }_{ -0.024 }$ & $0.6559^{ +0.0047 }_{ -0.0047 }$ \\
                                         & ${\rm Mid \ IR}$                         & 1010 & $1.3419^{ +0.0046 }_{ -0.0045 }$ & $1.7800^{ +0.0048 }_{ -0.0047 }$ & $3.030^{ +0.010 }_{ -0.010 }$ & $7.570^{ +0.032 }_{ -0.032 }$ & $16.923^{ +0.081 }_{ -0.082 }$ & $1.6073^{ +0.0092 }_{ -0.0094 }$ \\
                                         & ${\rm H_2O}$                             &  555 & $1.886^{ +0.011 }_{ -0.011 }$ & $3.350^{ +0.019 }_{ -0.018 }$ & $7.142^{ +0.048 }_{ -0.047 }$ & $16.566^{ +0.077 }_{ -0.080 }$ & $39.33^{ +0.24 }_{ -0.25 }$ & $4.906^{ +0.037 }_{ -0.037 }$ \\
                                         & ${\rm CH_3OH}$                           &  297 & $2.709^{ +0.018 }_{ -0.017 }$ & $4.747^{ +0.035 }_{ -0.034 }$ & $11.215^{ +0.056 }_{ -0.057 }$ & $25.16^{ +0.16 }_{ -0.16 }$ & $54.28^{ +0.35 }_{ -0.35 }$ & $7.643^{ +0.056 }_{ -0.056 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  170 & $4.066^{ +0.035 }_{ -0.037 }$ & $8.501^{ +0.054 }_{ -0.058 }$ & $16.377^{ +0.085 }_{ -0.085 }$ & $34.87^{ +0.25 }_{ -0.25 }$ & $59.61^{ +0.46 }_{ -0.49 }$ & $10.906^{ +0.080 }_{ -0.080 }$ \\
[1ex] \hline \\ [-1ex] 
$S^{\rm Total}_{1.1}$                    & ${\rm Starless \ Cand.}$                 & 2223 & $0.1021^{ +0.0031 }_{ -0.0030 }$ & $0.1891^{ +0.0033 }_{ -0.0033 }$ & $0.3559^{ +0.0046 }_{ -0.0046 }$ & $0.6729^{ +0.0087 }_{ -0.0084 }$ & $1.275^{ +0.018 }_{ -0.018 }$ & $0.2034^{ +0.0036 }_{ -0.0037 }$ \\
$({\rm Jy})$                             & ${\rm Protostellar}$                     & 2460 & $0.2590^{ +0.0055 }_{ -0.0056 }$ & $0.4639^{ +0.0064 }_{ -0.0064 }$ & $0.9493^{ +0.0098 }_{ -0.0099 }$ & $2.229^{ +0.024 }_{ -0.025 }$ & $5.256^{ +0.063 }_{ -0.065 }$ & $0.6093^{ +0.0079 }_{ -0.0083 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  995 & $0.2058^{ +0.0069 }_{ -0.0070 }$ & $0.3436^{ +0.0072 }_{ -0.0071 }$ & $0.6090^{ +0.010 }_{ -0.0099 }$ & $1.101^{ +0.017 }_{ -0.017 }$ & $1.928^{ +0.037 }_{ -0.036 }$ & $0.3220^{ +0.0079 }_{ -0.0079 }$ \\
                                         & ${\rm Mid \ IR}$                         & 1022 & $0.320^{ +0.011 }_{ -0.011 }$ & $0.624^{ +0.013 }_{ -0.013 }$ & $1.348^{ +0.021 }_{ -0.021 }$ & $3.448^{ +0.049 }_{ -0.049 }$ & $8.26^{ +0.16 }_{ -0.16 }$ & $0.929^{ +0.018 }_{ -0.018 }$ \\
                                         & ${\rm H_2O}$                             &  556 & $0.516^{ +0.019 }_{ -0.018 }$ & $1.050^{ +0.031 }_{ -0.030 }$ & $2.579^{ +0.048 }_{ -0.049 }$ & $6.71^{ +0.12 }_{ -0.12 }$ & $14.29^{ +0.30 }_{ -0.29 }$ & $1.917^{ +0.042 }_{ -0.041 }$ \\
                                         & ${\rm CH_3OH}$                           &  298 & $0.600^{ +0.031 }_{ -0.030 }$ & $1.326^{ +0.043 }_{ -0.042 }$ & $3.363^{ +0.068 }_{ -0.072 }$ & $9.09^{ +0.21 }_{ -0.19 }$ & $18.52^{ +0.50 }_{ -0.48 }$ & $2.519^{ +0.059 }_{ -0.062 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  170 & $0.896^{ +0.047 }_{ -0.048 }$ & $2.115^{ +0.097 }_{ -0.097 }$ & $4.63^{ +0.12 }_{ -0.12 }$ & $11.37^{ +0.29 }_{ -0.29 }$ & $19.78^{ +0.63 }_{ -0.57 }$ & $3.562^{ +0.10 }_{ -0.099 }$ \\
[1ex] \hline \\ [-1ex] 
$S^{\rm FWHM}_{1.1}$                     & ${\rm Starless \ Cand.}$                 & 2223 & $0.0619^{ +0.0028 }_{ -0.0028 }$ & $0.1442^{ +0.0029 }_{ -0.0029 }$ & $0.2871^{ +0.0038 }_{ -0.0039 }$ & $0.5313^{ +0.0066 }_{ -0.0063 }$ & $0.963^{ +0.014 }_{ -0.014 }$ & $0.1714^{ +0.0030 }_{ -0.0030 }$ \\
$({\rm Jy})$                             & ${\rm Protostellar}$                     & 2460 & $0.1911^{ +0.0043 }_{ -0.0043 }$ & $0.3425^{ +0.0045 }_{ -0.0044 }$ & $0.6316^{ +0.0061 }_{ -0.0061 }$ & $1.234^{ +0.011 }_{ -0.011 }$ & $2.332^{ +0.027 }_{ -0.025 }$ & $0.3611^{ +0.0051 }_{ -0.0051 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  995 & $0.1515^{ +0.0056 }_{ -0.0055 }$ & $0.2610^{ +0.0055 }_{ -0.0056 }$ & $0.4417^{ +0.0069 }_{ -0.0070 }$ & $0.751^{ +0.012 }_{ -0.012 }$ & $1.234^{ +0.021 }_{ -0.020 }$ & $0.2176^{ +0.0056 }_{ -0.0055 }$ \\
                                         & ${\rm Mid \ IR}$                         & 1022 & $0.2344^{ +0.0079 }_{ -0.0080 }$ & $0.4396^{ +0.0085 }_{ -0.0085 }$ & $0.831^{ +0.012 }_{ -0.012 }$ & $1.644^{ +0.021 }_{ -0.021 }$ & $3.179^{ +0.050 }_{ -0.048 }$ & $0.4908^{ +0.0093 }_{ -0.0093 }$ \\
                                         & ${\rm H_2O}$                             &  556 & $0.348^{ +0.012 }_{ -0.012 }$ & $0.612^{ +0.014 }_{ -0.013 }$ & $1.195^{ +0.019 }_{ -0.019 }$ & $2.502^{ +0.039 }_{ -0.039 }$ & $4.598^{ +0.088 }_{ -0.088 }$ & $0.722^{ +0.016 }_{ -0.017 }$ \\
                                         & ${\rm CH_3OH}$                           &  298 & $0.388^{ +0.017 }_{ -0.016 }$ & $0.687^{ +0.019 }_{ -0.020 }$ & $1.304^{ +0.028 }_{ -0.026 }$ & $2.901^{ +0.058 }_{ -0.056 }$ & $5.61^{ +0.17 }_{ -0.16 }$ & $0.812^{ +0.026 }_{ -0.026 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  170 & $0.533^{ +0.030 }_{ -0.030 }$ & $0.948^{ +0.029 }_{ -0.029 }$ & $1.664^{ +0.043 }_{ -0.042 }$ & $3.674^{ +0.092 }_{ -0.092 }$ & $6.99^{ +0.22 }_{ -0.21 }$ & $0.975^{ +0.039 }_{ -0.037 }$ \\
[1ex] \hline \\ [-1ex] 
$T_{\rm K}$                              & ${\rm Starless \ Cand.}$                 &  248 & $11.685^{ +0.084 }_{ -0.085 }$ & $12.485^{ +0.073 }_{ -0.074 }$ & $13.961^{ +0.096 }_{ -0.091 }$ & $16.57^{ +0.16 }_{ -0.15 }$ & $21.64^{ +0.38 }_{ -0.36 }$ & $1.837^{ +0.064 }_{ -0.065 }$ \\
$({\rm K})$                              & ${\rm Protostellar}$                     & 1164 & $12.688^{ +0.045 }_{ -0.044 }$ & $14.081^{ +0.042 }_{ -0.042 }$ & $16.577^{ +0.055 }_{ -0.056 }$ & $21.62^{ +0.14 }_{ -0.13 }$ & $27.98^{ +0.18 }_{ -0.21 }$ & $3.133^{ +0.052 }_{ -0.052 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  282 & $12.121^{ +0.077 }_{ -0.083 }$ & $12.989^{ +0.074 }_{ -0.072 }$ & $14.711^{ +0.089 }_{ -0.089 }$ & $17.48^{ +0.19 }_{ -0.19 }$ & $21.31^{ +0.44 }_{ -0.37 }$ & $1.976^{ +0.076 }_{ -0.074 }$ \\
                                         & ${\rm Mid \ IR}$                         &  556 & $12.868^{ +0.061 }_{ -0.065 }$ & $14.116^{ +0.058 }_{ -0.057 }$ & $16.584^{ +0.075 }_{ -0.075 }$ & $21.82^{ +0.23 }_{ -0.24 }$ & $28.18^{ +0.32 }_{ -0.24 }$ & $3.011^{ +0.071 }_{ -0.071 }$ \\
                                         & ${\rm H_2O}$                             &  499 & $13.770^{ +0.067 }_{ -0.068 }$ & $15.508^{ +0.070 }_{ -0.067 }$ & $19.17^{ +0.12 }_{ -0.12 }$ & $25.76^{ +0.11 }_{ -0.16 }$ & $31.45^{ +0.19 }_{ -0.14 }$ & $4.353^{ +0.071 }_{ -0.080 }$ \\
                                         & ${\rm CH_3OH}$                           &  232 & $15.28^{ +0.17 }_{ -0.17 }$ & $17.84^{ +0.13 }_{ -0.14 }$ & $22.48^{ +0.21 }_{ -0.21 }$ & $27.33^{ +0.21 }_{ -0.20 }$ & $32.39^{ +0.22 }_{ -0.12 }$ & $4.74^{ +0.13 }_{ -0.11 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  134 & $18.02^{ +0.53 }_{ -0.36 }$ & $22.38^{ +0.24 }_{ -0.37 }$ & $27.27^{ +0.17 }_{ -0.18 }$ & $32.46^{ +0.44 }_{ -0.13 }$ & $39.88^{ +0.76 }_{ -0.84 }$ & $5.14^{ +0.22 }_{ -0.17 }$ \\
[1ex] \hline \\ [-1ex] 
$\sigma_{\rm v}({\rm NH_3})$             & ${\rm Starless \ Cand.}$                 &  319 & $0.3085^{ +0.0061 }_{ -0.0067 }$ & $0.4197^{ +0.0051 }_{ -0.0051 }$ & $0.5671^{ +0.0058 }_{ -0.0054 }$ & $0.882^{ +0.010 }_{ -0.010 }$ & $1.485^{ +0.030 }_{ -0.027 }$ & $0.2008^{ +0.0052 }_{ -0.0048 }$ \\
$({\rm km\ s^{-1}})$                     & ${\rm Protostellar}$                     & 1132 & $0.3998^{ +0.0040 }_{ -0.0037 }$ & $0.5369^{ +0.0031 }_{ -0.0031 }$ & $0.7160^{ +0.0032 }_{ -0.0030 }$ & $0.9862^{ +0.0042 }_{ -0.0043 }$ & $1.3305^{ +0.0083 }_{ -0.010 }$ & $0.2157^{ +0.0027 }_{ -0.0026 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  297 & $0.3555^{ +0.0048 }_{ -0.0063 }$ & $0.4571^{ +0.0054 }_{ -0.0049 }$ & $0.6222^{ +0.0061 }_{ -0.0058 }$ & $0.8343^{ +0.0067 }_{ -0.0057 }$ & $1.077^{ +0.021 }_{ -0.019 }$ & $0.1819^{ +0.0048 }_{ -0.0049 }$ \\
                                         & ${\rm Mid \ IR}$                         &  511 & $0.4002^{ +0.0047 }_{ -0.0042 }$ & $0.5256^{ +0.0038 }_{ -0.0039 }$ & $0.7132^{ +0.0046 }_{ -0.0042 }$ & $0.9699^{ +0.0063 }_{ -0.0063 }$ & $1.287^{ +0.022 }_{ -0.016 }$ & $0.2165^{ +0.0032 }_{ -0.0032 }$ \\
                                         & ${\rm H_2O}$                             &  493 & $0.5281^{ +0.0044 }_{ -0.0050 }$ & $0.6636^{ +0.0033 }_{ -0.0033 }$ & $0.8549^{ +0.0050 }_{ -0.0050 }$ & $1.1253^{ +0.0083 }_{ -0.0087 }$ & $1.469^{ +0.015 }_{ -0.016 }$ & $0.2197^{ +0.0036 }_{ -0.0034 }$ \\
                                         & ${\rm CH_3OH}$                           &  205 & $0.6210^{ +0.0072 }_{ -0.0089 }$ & $0.7528^{ +0.0067 }_{ -0.0067 }$ & $0.9851^{ +0.0044 }_{ -0.0046 }$ & $1.321^{ +0.011 }_{ -0.011 }$ & $1.627^{ +0.036 }_{ -0.019 }$ & $0.2757^{ +0.0066 }_{ -0.0080 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  139 & $0.706^{ +0.012 }_{ -0.012 }$ & $0.914^{ +0.012 }_{ -0.013 }$ & $1.162^{ +0.010 }_{ -0.013 }$ & $1.451^{ +0.020 }_{ -0.014 }$ & $2.085^{ +0.047 }_{ -0.074 }$ & $0.2676^{ +0.0100 }_{ -0.0097 }$ \\
[1ex] \hline \\ [-1ex] 
$d_\odot$                                & ${\rm Starless \ Cand.}$                 &  613 & $2.250^{ +0.075 }_{ -0.071 }$ & $3.395^{ +0.056 }_{ -0.056 }$ & $4.706^{ +0.057 }_{ -0.055 }$ & $6.52^{ +0.41 }_{ -0.29 }$ & $10.11^{ +0.15 }_{ -0.14 }$ & $1.424^{ +0.077 }_{ -0.072 }$ \\
$({\rm kpc})$                            & ${\rm Protostellar}$                     & 1027 & $2.160^{ +0.058 }_{ -0.056 }$ & $3.242^{ +0.046 }_{ -0.045 }$ & $4.788^{ +0.055 }_{ -0.054 }$ & $7.94^{ +0.23 }_{ -0.25 }$ & $11.11^{ +0.15 }_{ -0.17 }$ & $1.821^{ +0.070 }_{ -0.068 }$ \\
${\rm val}\times10^{ -3 }$               & ${\rm 70 \ \mu m \ Unique}$              &  311 & $2.18^{ +0.11 }_{ -0.13 }$ & $3.208^{ +0.088 }_{ -0.088 }$ & $4.680^{ +0.092 }_{ -0.089 }$ & $7.86^{ +0.45 }_{ -0.50 }$ & $10.90^{ +0.26 }_{ -0.25 }$ & $1.77^{ +0.13 }_{ -0.12 }$ \\
                                         & ${\rm Mid \ IR}$                         &  504 & $2.086^{ +0.061 }_{ -0.060 }$ & $3.105^{ +0.060 }_{ -0.063 }$ & $4.623^{ +0.083 }_{ -0.079 }$ & $7.00^{ +0.39 }_{ -0.33 }$ & $10.70^{ +0.26 }_{ -0.24 }$ & $1.688^{ +0.090 }_{ -0.084 }$ \\
                                         & ${\rm H_2O}$                             &  323 & $2.315^{ +0.097 }_{ -0.098 }$ & $3.437^{ +0.085 }_{ -0.080 }$ & $5.089^{ +0.091 }_{ -0.092 }$ & $8.31^{ +0.27 }_{ -0.31 }$ & $11.45^{ +0.22 }_{ -0.33 }$ & $1.99^{ +0.12 }_{ -0.12 }$ \\
                                         & ${\rm CH_3OH}$                           &  130 & $2.47^{ +0.15 }_{ -0.15 }$ & $4.07^{ +0.17 }_{ -0.18 }$ & $5.48^{ +0.14 }_{ -0.13 }$ & $9.16^{ +0.18 }_{ -0.21 }$ & $11.78^{ +0.21 }_{ -0.23 }$ & $2.41^{ +0.19 }_{ -0.20 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  101 & $2.85^{ +0.26 }_{ -0.27 }$ & $4.63^{ +0.19 }_{ -0.20 }$ & $6.41^{ +0.97 }_{ -0.47 }$ & $10.94^{ +0.33 }_{ -0.36 }$ & $13.03^{ +0.26 }_{ -0.23 }$ & $2.99^{ +0.16 }_{ -0.16 }$ \\
[1ex] \hline \\ [-1ex] 
$R_{\rm eq}^{\rm Total}$                 & ${\rm Starless \ Cand.}$                 &  613 & $0.352^{ +0.010 }_{ -0.010 }$ & $0.5286^{ +0.010 }_{ -0.0099 }$ & $0.842^{ +0.016 }_{ -0.016 }$ & $1.333^{ +0.035 }_{ -0.031 }$ & $2.152^{ +0.071 }_{ -0.064 }$ & $0.366^{ +0.012 }_{ -0.011 }$ \\
$({\rm pc})$                             & ${\rm Protostellar}$                     & 1027 & $0.431^{ +0.011 }_{ -0.011 }$ & $0.705^{ +0.013 }_{ -0.012 }$ & $1.251^{ +0.021 }_{ -0.021 }$ & $2.162^{ +0.042 }_{ -0.043 }$ & $3.376^{ +0.075 }_{ -0.070 }$ & $0.638^{ +0.016 }_{ -0.016 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  311 & $0.366^{ +0.018 }_{ -0.017 }$ & $0.591^{ +0.019 }_{ -0.018 }$ & $1.037^{ +0.031 }_{ -0.028 }$ & $1.706^{ +0.050 }_{ -0.046 }$ & $2.560^{ +0.091 }_{ -0.12 }$ & $0.512^{ +0.023 }_{ -0.021 }$ \\
                                         & ${\rm Mid \ IR}$                         &  504 & $0.453^{ +0.016 }_{ -0.015 }$ & $0.758^{ +0.018 }_{ -0.018 }$ & $1.308^{ +0.031 }_{ -0.031 }$ & $2.257^{ +0.067 }_{ -0.067 }$ & $3.46^{ +0.11 }_{ -0.10 }$ & $0.648^{ +0.025 }_{ -0.023 }$ \\
                                         & ${\rm H_2O}$                             &  323 & $0.579^{ +0.022 }_{ -0.023 }$ & $0.899^{ +0.027 }_{ -0.025 }$ & $1.574^{ +0.044 }_{ -0.041 }$ & $2.833^{ +0.068 }_{ -0.063 }$ & $3.981^{ +0.097 }_{ -0.093 }$ & $0.849^{ +0.033 }_{ -0.033 }$ \\
                                         & ${\rm CH_3OH}$                           &  130 & $0.812^{ +0.048 }_{ -0.054 }$ & $1.352^{ +0.056 }_{ -0.051 }$ & $2.309^{ +0.098 }_{ -0.10 }$ & $3.28^{ +0.13 }_{ -0.12 }$ & $4.56^{ +0.21 }_{ -0.19 }$ & $0.967^{ +0.064 }_{ -0.060 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  101 & $0.991^{ +0.14 }_{ -0.099 }$ & $1.653^{ +0.095 }_{ -0.088 }$ & $2.656^{ +0.073 }_{ -0.079 }$ & $3.876^{ +0.096 }_{ -0.11 }$ & $5.02^{ +0.15 }_{ -0.15 }$ & $1.111^{ +0.062 }_{ -0.066 }$ \\
[1ex] \hline \\ [-1ex] 
$R_{\rm eq}^{\rm FWHM}$                  & ${\rm Starless \ Cand.}$                 &  592 & $0.2593^{ +0.0074 }_{ -0.0073 }$ & $0.4005^{ +0.0073 }_{ -0.0071 }$ & $0.642^{ +0.012 }_{ -0.012 }$ & $0.964^{ +0.021 }_{ -0.019 }$ & $1.532^{ +0.044 }_{ -0.041 }$ & $0.2694^{ +0.0083 }_{ -0.0082 }$ \\
$({\rm pc})$                             & ${\rm Protostellar}$                     & 1020 & $0.2264^{ +0.0058 }_{ -0.0056 }$ & $0.3653^{ +0.0058 }_{ -0.0056 }$ & $0.6166^{ +0.0092 }_{ -0.0089 }$ & $0.988^{ +0.017 }_{ -0.017 }$ & $1.509^{ +0.032 }_{ -0.032 }$ & $0.2847^{ +0.0071 }_{ -0.0069 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  309 & $0.243^{ +0.013 }_{ -0.012 }$ & $0.383^{ +0.011 }_{ -0.011 }$ & $0.643^{ +0.015 }_{ -0.017 }$ & $0.996^{ +0.032 }_{ -0.030 }$ & $1.515^{ +0.055 }_{ -0.066 }$ & $0.286^{ +0.013 }_{ -0.012 }$ \\
                                         & ${\rm Mid \ IR}$                         &  499 & $0.2247^{ +0.0088 }_{ -0.0087 }$ & $0.3543^{ +0.0078 }_{ -0.0075 }$ & $0.602^{ +0.012 }_{ -0.011 }$ & $0.981^{ +0.023 }_{ -0.026 }$ & $1.523^{ +0.052 }_{ -0.052 }$ & $0.2803^{ +0.0095 }_{ -0.0091 }$ \\
                                         & ${\rm H_2O}$                             &  323 & $0.2105^{ +0.010 }_{ -0.0095 }$ & $0.3400^{ +0.0086 }_{ -0.0089 }$ & $0.551^{ +0.013 }_{ -0.012 }$ & $0.870^{ +0.022 }_{ -0.020 }$ & $1.326^{ +0.047 }_{ -0.043 }$ & $0.2499^{ +0.0095 }_{ -0.0098 }$ \\
                                         & ${\rm CH_3OH}$                           &  130 & $0.212^{ +0.012 }_{ -0.012 }$ & $0.318^{ +0.015 }_{ -0.012 }$ & $0.521^{ +0.018 }_{ -0.017 }$ & $0.837^{ +0.034 }_{ -0.031 }$ & $1.383^{ +0.054 }_{ -0.060 }$ & $0.241^{ +0.012 }_{ -0.012 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  101 & $0.243^{ +0.016 }_{ -0.017 }$ & $0.366^{ +0.023 }_{ -0.020 }$ & $0.577^{ +0.021 }_{ -0.021 }$ & $0.867^{ +0.042 }_{ -0.033 }$ & $1.434^{ +0.056 }_{ -0.073 }$ & $0.242^{ +0.015 }_{ -0.015 }$ \\
[1ex] \hline \\ [-1ex] 
$\Sigma_{\rm H_2}^{\rm Total}$           & ${\rm Starless \ Cand.}$                 & 2222 & $5.67^{ +0.17 }_{ -0.17 }$ & $9.23^{ +0.17 }_{ -0.17 }$ & $14.53^{ +0.20 }_{ -0.20 }$ & $21.86^{ +0.30 }_{ -0.29 }$ & $30.88^{ +0.49 }_{ -0.47 }$ & $6.03^{ +0.14 }_{ -0.15 }$ \\
$({\rm g\ cm^{-2}})$                     & ${\rm Protostellar}$                     & 2459 & $8.09^{ +0.18 }_{ -0.18 }$ & $12.56^{ +0.18 }_{ -0.18 }$ & $19.29^{ +0.19 }_{ -0.19 }$ & $28.10^{ +0.28 }_{ -0.27 }$ & $39.19^{ +0.47 }_{ -0.46 }$ & $7.50^{ +0.14 }_{ -0.14 }$ \\
${\rm val}\times10^{ 3 }$                & ${\rm 70 \ \mu m \ Unique}$              &  994 & $7.91^{ +0.27 }_{ -0.27 }$ & $11.72^{ +0.25 }_{ -0.25 }$ & $17.38^{ +0.31 }_{ -0.30 }$ & $24.80^{ +0.42 }_{ -0.42 }$ & $33.50^{ +0.69 }_{ -0.65 }$ & $6.32^{ +0.21 }_{ -0.21 }$ \\
                                         & ${\rm Mid \ IR}$                         & 1022 & $8.09^{ +0.32 }_{ -0.30 }$ & $13.41^{ +0.32 }_{ -0.32 }$ & $21.26^{ +0.31 }_{ -0.31 }$ & $31.37^{ +0.46 }_{ -0.44 }$ & $44.19^{ +0.73 }_{ -0.71 }$ & $8.71^{ +0.25 }_{ -0.25 }$ \\
                                         & ${\rm H_2O}$                             &  556 & $11.27^{ +0.37 }_{ -0.36 }$ & $16.82^{ +0.29 }_{ -0.30 }$ & $23.68^{ +0.34 }_{ -0.32 }$ & $34.06^{ +0.54 }_{ -0.54 }$ & $48.7^{ +1.1 }_{ -1.1 }$ & $8.12^{ +0.27 }_{ -0.27 }$ \\
                                         & ${\rm CH_3OH}$                           &  298 & $10.18^{ +0.47 }_{ -0.48 }$ & $15.57^{ +0.45 }_{ -0.46 }$ & $21.47^{ +0.38 }_{ -0.37 }$ & $31.94^{ +0.85 }_{ -0.82 }$ & $48.8^{ +1.6 }_{ -1.5 }$ & $7.47^{ +0.41 }_{ -0.40 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  170 & $9.67^{ +0.55 }_{ -0.54 }$ & $14.71^{ +0.54 }_{ -0.56 }$ & $20.55^{ +0.48 }_{ -0.47 }$ & $30.41^{ +0.89 }_{ -0.87 }$ & $45.1^{ +1.8 }_{ -1.7 }$ & $7.33^{ +0.46 }_{ -0.44 }$ \\
[1ex] \hline \\ [-1ex] 
$\Sigma_{\rm H_2}^{\rm FWHM}$            & ${\rm Starless \ Cand.}$                 & 2138 & $5.54^{ +0.22 }_{ -0.21 }$ & $9.94^{ +0.21 }_{ -0.21 }$ & $16.56^{ +0.25 }_{ -0.26 }$ & $26.51^{ +0.41 }_{ -0.40 }$ & $42.00^{ +0.90 }_{ -0.86 }$ & $7.72^{ +0.19 }_{ -0.18 }$ \\
$({\rm g\ cm^{-2}})$                     & ${\rm Protostellar}$                     & 2439 & $9.75^{ +0.24 }_{ -0.25 }$ & $16.53^{ +0.28 }_{ -0.28 }$ & $28.90^{ +0.37 }_{ -0.36 }$ & $51.61^{ +0.59 }_{ -0.59 }$ & $90.2^{ +1.2 }_{ -1.2 }$ & $15.13^{ +0.28 }_{ -0.27 }$ \\
${\rm val}\times10^{ 3 }$                & ${\rm 70 \ \mu m \ Unique}$              &  985 & $8.99^{ +0.33 }_{ -0.35 }$ & $14.23^{ +0.36 }_{ -0.35 }$ & $22.47^{ +0.44 }_{ -0.41 }$ & $34.76^{ +0.69 }_{ -0.66 }$ & $51.8^{ +1.2 }_{ -1.2 }$ & $9.57^{ +0.33 }_{ -0.32 }$ \\
                                         & ${\rm Mid \ IR}$                         & 1010 & $10.01^{ +0.45 }_{ -0.43 }$ & $18.63^{ +0.57 }_{ -0.56 }$ & $35.22^{ +0.69 }_{ -0.66 }$ & $64.6^{ +1.0 }_{ -1.0 }$ & $112.0^{ +2.2 }_{ -2.2 }$ & $20.17^{ +0.52 }_{ -0.52 }$ \\
                                         & ${\rm H_2O}$                             &  556 & $19.61^{ +0.80 }_{ -0.81 }$ & $32.96^{ +0.79 }_{ -0.79 }$ & $56.27^{ +0.89 }_{ -0.91 }$ & $96.6^{ +1.5 }_{ -1.5 }$ & $166.8^{ +3.9 }_{ -3.7 }$ & $28.20^{ +0.76 }_{ -0.77 }$ \\
                                         & ${\rm CH_3OH}$                           &  297 & $17.4^{ +1.3 }_{ -1.2 }$ & $33.5^{ +1.4 }_{ -1.4 }$ & $64.3^{ +1.5 }_{ -1.5 }$ & $114.3^{ +2.3 }_{ -2.3 }$ & $196.8^{ +5.8 }_{ -5.7 }$ & $37.0^{ +1.2 }_{ -1.3 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  170 & $20.8^{ +2.1 }_{ -2.0 }$ & $40.5^{ +1.8 }_{ -1.7 }$ & $75.2^{ +2.3 }_{ -2.3 }$ & $123.6^{ +3.0 }_{ -2.8 }$ & $208.4^{ +9.1 }_{ -8.1 }$ & $39.7^{ +1.6 }_{ -1.7 }$ \\
[1ex] \hline \\ [-1ex] 
$\Sigma_{\rm H_2}^{\rm peak}$            & ${\rm Starless \ Cand.}$                 & 2222 & $0.13^{ +0.49 }_{ -0.50 }$ & $8.66^{ +0.42 }_{ -0.39 }$ & $20.82^{ +0.51 }_{ -0.50 }$ & $38.45^{ +0.76 }_{ -0.76 }$ & $61.8^{ +1.3 }_{ -1.3 }$ & $14.05^{ +0.36 }_{ -0.35 }$ \\
$({\rm g\ cm^{-2}})$                     & ${\rm Protostellar}$                     & 2459 & $7.72^{ +0.53 }_{ -0.53 }$ & $19.86^{ +0.53 }_{ -0.54 }$ & $40.75^{ +0.68 }_{ -0.70 }$ & $75.1^{ +1.1 }_{ -1.0 }$ & $125.3^{ +1.8 }_{ -1.8 }$ & $24.83^{ +0.52 }_{ -0.50 }$ \\
${\rm val}\times10^{ 3 }$                & ${\rm 70 \ \mu m \ Unique}$              &  994 & $4.76^{ +0.85 }_{ -0.87 }$ & $15.48^{ +0.73 }_{ -0.77 }$ & $30.83^{ +0.86 }_{ -0.87 }$ & $52.1^{ +1.3 }_{ -1.2 }$ & $78.8^{ +2.2 }_{ -2.1 }$ & $17.52^{ +0.63 }_{ -0.62 }$ \\
                                         & ${\rm Mid \ IR}$                         & 1021 & $9.41^{ +0.81 }_{ -0.84 }$ & $23.09^{ +0.93 }_{ -0.94 }$ & $49.4^{ +1.2 }_{ -1.2 }$ & $92.7^{ +1.8 }_{ -1.8 }$ & $155.0^{ +3.2 }_{ -3.3 }$ & $31.24^{ +0.89 }_{ -0.88 }$ \\
                                         & ${\rm H_2O}$                             &  556 & $22.2^{ +1.6 }_{ -1.6 }$ & $43.7^{ +1.5 }_{ -1.5 }$ & $78.8^{ +1.6 }_{ -1.7 }$ & $133.4^{ +2.5 }_{ -2.5 }$ & $228.9^{ +5.7 }_{ -5.5 }$ & $41.1^{ +1.4 }_{ -1.4 }$ \\
                                         & ${\rm CH_3OH}$                           &  297 & $21.3^{ +2.1 }_{ -1.9 }$ & $45.1^{ +2.2 }_{ -2.2 }$ & $88.0^{ +2.5 }_{ -2.5 }$ & $155.7^{ +3.8 }_{ -3.7 }$ & $267.1^{ +8.4 }_{ -8.1 }$ & $50.6^{ +2.0 }_{ -2.0 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  170 & $27.2^{ +3.2 }_{ -2.9 }$ & $54.6^{ +2.9 }_{ -2.9 }$ & $101.2^{ +3.5 }_{ -3.5 }$ & $169.4^{ +4.9 }_{ -4.7 }$ & $279^{ +13 }_{ -12 }$ & $54.0^{ +2.8 }_{ -2.6 }$ \\
[1ex] \hline \\ [-1ex] 
$M_{\rm H_2}^{\rm Total}$                & ${\rm Starless \ Cand.}$                 &  612 & $33.2^{ +2.8 }_{ -2.6 }$ & $86.1^{ +4.7 }_{ -4.6 }$ & $228^{ +11 }_{ -11 }$ & $639^{ +35 }_{ -33 }$ & $1610^{ +110 }_{ -100 }$ & $179.3^{ +9.5 }_{ -9.1 }$ \\
$(M_\odot)$                              & ${\rm Protostellar}$                     & 1026 & $65.2^{ +4.3 }_{ -4.2 }$ & $183.8^{ +8.0 }_{ -7.8 }$ & $596^{ +22 }_{ -21 }$ & $1834^{ +73 }_{ -69 }$ & $4620^{ +210 }_{ -210 }$ & $503^{ +19 }_{ -18 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  310 & $40.8^{ +5.6 }_{ -5.0 }$ & $122.1^{ +9.7 }_{ -9.4 }$ & $391^{ +26 }_{ -25 }$ & $1007^{ +78 }_{ -71 }$ & $2290^{ +200 }_{ -180 }$ & $318^{ +22 }_{ -21 }$ \\
                                         & ${\rm Mid \ IR}$                         &  504 & $83.6^{ +7.1 }_{ -6.7 }$ & $215^{ +14 }_{ -13 }$ & $699^{ +37 }_{ -36 }$ & $2140^{ +110 }_{ -110 }$ & $5060^{ +330 }_{ -320 }$ & $587^{ +32 }_{ -31 }$ \\
                                         & ${\rm H_2O}$                             &  323 & $140^{ +14 }_{ -13 }$ & $384^{ +26 }_{ -25 }$ & $1164^{ +70 }_{ -66 }$ & $3350^{ +220 }_{ -200 }$ & $7500^{ +440 }_{ -420 }$ & $961^{ +60 }_{ -56 }$ \\
                                         & ${\rm CH_3OH}$                           &  130 & $224^{ +61 }_{ -45 }$ & $700^{ +75 }_{ -62 }$ & $1970^{ +180 }_{ -180 }$ & $5180^{ +310 }_{ -310 }$ & $9930^{ +980 }_{ -800 }$ & $1570^{ +150 }_{ -140 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  101 & $354^{ +80 }_{ -76 }$ & $970^{ +110 }_{ -110 }$ & $2590^{ +200 }_{ -180 }$ & $5520^{ +350 }_{ -350 }$ & $9810^{ +920 }_{ -860 }$ & $1930^{ +150 }_{ -140 }$ \\
[1ex] \hline \\ [-1ex] 
$M_{\rm H_2}^{\rm FWHM}$                 & ${\rm Starless \ Cand.}$                 &  613 & $19.7^{ +2.0 }_{ -2.0 }$ & $61.5^{ +3.5 }_{ -3.6 }$ & $166.2^{ +8.1 }_{ -7.5 }$ & $450^{ +25 }_{ -22 }$ & $1141^{ +79 }_{ -72 }$ & $133.1^{ +6.7 }_{ -6.3 }$ \\
$(M_\odot)$                              & ${\rm Protostellar}$                     & 1026 & $43.2^{ +2.9 }_{ -2.9 }$ & $119.7^{ +5.2 }_{ -4.9 }$ & $341^{ +12 }_{ -11 }$ & $944^{ +35 }_{ -36 }$ & $2068^{ +91 }_{ -83 }$ & $274.5^{ +10 }_{ -9.6 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  310 & $29.9^{ +4.3 }_{ -3.7 }$ & $86.6^{ +6.8 }_{ -6.6 }$ & $257^{ +16 }_{ -15 }$ & $641^{ +47 }_{ -43 }$ & $1370^{ +120 }_{ -110 }$ & $203^{ +14 }_{ -13 }$ \\
                                         & ${\rm Mid \ IR}$                         &  503 & $53.0^{ +4.4 }_{ -4.2 }$ & $133.7^{ +7.4 }_{ -7.1 }$ & $376^{ +18 }_{ -17 }$ & $1037^{ +54 }_{ -50 }$ & $2310^{ +140 }_{ -130 }$ & $299^{ +16 }_{ -15 }$ \\
                                         & ${\rm H_2O}$                             &  323 & $82.9^{ +8.8 }_{ -8.3 }$ & $198^{ +12 }_{ -11 }$ & $494^{ +30 }_{ -27 }$ & $1373^{ +75 }_{ -74 }$ & $2710^{ +170 }_{ -160 }$ & $378^{ +24 }_{ -22 }$ \\
                                         & ${\rm CH_3OH}$                           &  130 & $109^{ +20 }_{ -19 }$ & $294^{ +28 }_{ -26 }$ & $717^{ +70 }_{ -61 }$ & $1770^{ +110 }_{ -98 }$ & $3230^{ +320 }_{ -240 }$ & $546^{ +55 }_{ -49 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  101 & $152^{ +34 }_{ -31 }$ & $394^{ +38 }_{ -39 }$ & $1010^{ +74 }_{ -71 }$ & $1850^{ +110 }_{ -100 }$ & $3180^{ +450 }_{ -420 }$ & $689^{ +49 }_{ -48 }$ \\
[1ex] \hline \\ [-1ex] 
$n_{\rm c}$                              & ${\rm Starless \ Cand.}$                 &  591 & $287^{ +30 }_{ -31 }$ & $645^{ +36 }_{ -36 }$ & $1338^{ +61 }_{ -57 }$ & $2800^{ +160 }_{ -140 }$ & $6560^{ +690 }_{ -580 }$ & $863^{ +47 }_{ -45 }$ \\
$({\rm cm^{-3}})$                        & ${\rm Protostellar}$                     & 1019 & $390^{ +25 }_{ -24 }$ & $848^{ +32 }_{ -30 }$ & $1857^{ +57 }_{ -54 }$ & $4160^{ +150 }_{ -140 }$ & $9880^{ +640 }_{ -580 }$ & $1253^{ +46 }_{ -45 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  308 & $322^{ +43 }_{ -43 }$ & $721^{ +53 }_{ -51 }$ & $1475^{ +84 }_{ -80 }$ & $3000^{ +220 }_{ -190 }$ & $6370^{ +860 }_{ -660 }$ & $940^{ +64 }_{ -66 }$ \\
                                         & ${\rm Mid \ IR}$                         &  498 & $415^{ +36 }_{ -36 }$ & $917^{ +49 }_{ -48 }$ & $2120^{ +93 }_{ -91 }$ & $4760^{ +230 }_{ -220 }$ & $11580^{ +1000 }_{ -900 }$ & $1468^{ +73 }_{ -72 }$ \\
                                         & ${\rm H_2O}$                             &  323 & $635^{ +50 }_{ -48 }$ & $1290^{ +75 }_{ -75 }$ & $2780^{ +140 }_{ -140 }$ & $6560^{ +370 }_{ -340 }$ & $15670^{ +1000 }_{ -880 }$ & $1890^{ +110 }_{ -110 }$ \\
                                         & ${\rm CH_3OH}$                           &  130 & $686^{ +89 }_{ -87 }$ & $1550^{ +110 }_{ -120 }$ & $3080^{ +220 }_{ -210 }$ & $8090^{ +550 }_{ -520 }$ & $24900^{ +1700 }_{ -1700 }$ & $2060^{ +180 }_{ -160 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  101 & $539^{ +73 }_{ -66 }$ & $1300^{ +180 }_{ -140 }$ & $3460^{ +260 }_{ -240 }$ & $7260^{ +440 }_{ -420 }$ & $15600^{ +1600 }_{ -1400 }$ & $2540^{ +200 }_{ -190 }$ \\
[1ex] \hline \\ [-1ex] 
$t_{\rm ff,c}$                           & ${\rm Starless \ Cand.}$                 &  590 & $0.379^{ +0.018 }_{ -0.018 }$ & $0.581^{ +0.016 }_{ -0.016 }$ & $0.839^{ +0.019 }_{ -0.018 }$ & $1.207^{ +0.034 }_{ -0.031 }$ & $1.795^{ +0.099 }_{ -0.085 }$ & $0.299^{ +0.014 }_{ -0.014 }$ \\
$({\rm yr})$                             & ${\rm Protostellar}$                     & 1018 & $0.3092^{ +0.0093 }_{ -0.0094 }$ & $0.4763^{ +0.0086 }_{ -0.0083 }$ & $0.713^{ +0.011 }_{ -0.011 }$ & $1.053^{ +0.019 }_{ -0.019 }$ & $1.545^{ +0.050 }_{ -0.047 }$ & $0.2729^{ +0.0084 }_{ -0.0083 }$ \\
${\rm val}\times10^{ -6 }$               & ${\rm 70 \ \mu m \ Unique}$              &  307 & $0.385^{ +0.021 }_{ -0.024 }$ & $0.560^{ +0.019 }_{ -0.019 }$ & $0.799^{ +0.022 }_{ -0.022 }$ & $1.139^{ +0.043 }_{ -0.040 }$ & $1.682^{ +0.12 }_{ -0.099 }$ & $0.275^{ +0.018 }_{ -0.017 }$ \\
                                         & ${\rm Mid \ IR}$                         &  498 & $0.286^{ +0.012 }_{ -0.011 }$ & $0.446^{ +0.011 }_{ -0.011 }$ & $0.667^{ +0.014 }_{ -0.014 }$ & $1.013^{ +0.028 }_{ -0.026 }$ & $1.503^{ +0.070 }_{ -0.062 }$ & $0.264^{ +0.011 }_{ -0.011 }$ \\
                                         & ${\rm H_2O}$                             &  322 & $0.2456^{ +0.0071 }_{ -0.0078 }$ & $0.379^{ +0.010 }_{ -0.010 }$ & $0.583^{ +0.015 }_{ -0.014 }$ & $0.857^{ +0.025 }_{ -0.024 }$ & $1.218^{ +0.051 }_{ -0.044 }$ & $0.229^{ +0.010 }_{ -0.010 }$ \\
                                         & ${\rm CH_3OH}$                           &  129 & $0.1948^{ +0.0072 }_{ -0.0064 }$ & $0.341^{ +0.011 }_{ -0.012 }$ & $0.553^{ +0.021 }_{ -0.019 }$ & $0.782^{ +0.032 }_{ -0.028 }$ & $1.173^{ +0.080 }_{ -0.070 }$ & $0.221^{ +0.015 }_{ -0.014 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &  100 & $0.247^{ +0.012 }_{ -0.012 }$ & $0.361^{ +0.011 }_{ -0.010 }$ & $0.523^{ +0.020 }_{ -0.019 }$ & $0.852^{ +0.051 }_{ -0.054 }$ & $1.325^{ +0.092 }_{ -0.082 }$ & $0.204^{ +0.017 }_{ -0.016 }$ \\
[1ex] \hline \\ [-1ex] 
$\alpha_{\rm vir}$                       & ${\rm Starless \ Cand.}$                 &  174 & $0.173^{ +0.024 }_{ -0.024 }$ & $0.339^{ +0.030 }_{ -0.028 }$ & $0.726^{ +0.063 }_{ -0.058 }$ & $1.90^{ +0.23 }_{ -0.19 }$ & $5.74^{ +1.1 }_{ -0.89 }$ & $0.498^{ +0.056 }_{ -0.049 }$ \\
$ $                                      & ${\rm Protostellar}$                     &  637 & $0.167^{ +0.012 }_{ -0.012 }$ & $0.338^{ +0.015 }_{ -0.015 }$ & $0.676^{ +0.026 }_{ -0.025 }$ & $1.353^{ +0.059 }_{ -0.058 }$ & $2.90^{ +0.24 }_{ -0.21 }$ & $0.415^{ +0.021 }_{ -0.020 }$ \\
                                         & ${\rm 70 \ \mu m \ Unique}$              &  153 & $0.167^{ +0.026 }_{ -0.025 }$ & $0.344^{ +0.032 }_{ -0.032 }$ & $0.664^{ +0.052 }_{ -0.049 }$ & $1.32^{ +0.13 }_{ -0.12 }$ & $2.85^{ +0.49 }_{ -0.40 }$ & $0.400^{ +0.042 }_{ -0.039 }$ \\
                                         & ${\rm Mid \ IR}$                         &  319 & $0.153^{ +0.016 }_{ -0.015 }$ & $0.302^{ +0.018 }_{ -0.018 }$ & $0.591^{ +0.032 }_{ -0.030 }$ & $1.162^{ +0.067 }_{ -0.063 }$ & $2.18^{ +0.22 }_{ -0.18 }$ & $0.359^{ +0.024 }_{ -0.024 }$ \\
                                         & ${\rm H_2O}$                             &  276 & $0.204^{ +0.023 }_{ -0.022 }$ & $0.407^{ +0.026 }_{ -0.026 }$ & $0.810^{ +0.044 }_{ -0.042 }$ & $1.564^{ +0.10 }_{ -0.098 }$ & $3.33^{ +0.39 }_{ -0.34 }$ & $0.484^{ +0.035 }_{ -0.033 }$ \\
                                         & ${\rm CH_3OH}$                           &   94 & $0.204^{ +0.043 }_{ -0.036 }$ & $0.430^{ +0.047 }_{ -0.045 }$ & $0.866^{ +0.074 }_{ -0.072 }$ & $1.61^{ +0.18 }_{ -0.15 }$ & $3.29^{ +0.61 }_{ -0.48 }$ & $0.513^{ +0.061 }_{ -0.056 }$ \\
                                         & ${\rm UCH{\sc II}}$                      &   81 & $0.212^{ +0.049 }_{ -0.042 }$ & $0.484^{ +0.071 }_{ -0.060 }$ & $1.05^{ +0.11 }_{ -0.10 }$ & $2.12^{ +0.36 }_{ -0.27 }$ & $5.04^{ +1.3 }_{ -0.87 }$ & $0.673^{ +0.092 }_{ -0.079 }$
\enddata
\tablecomments{Columns list the (1) physical property, unit, and numerical scale factor if applied, (2) star formation indicator category, (3) number of clumps in calculation, (4-8) 10\textsuperscript{th} through 90\textsuperscript{th} percentile, and (9) median absolute deviation. Uncertainties show the $1\sigma$ confidence interval.
}
\end{deluxetable*}
